Secure Filtering against Spatio-Temporal False Data Attacks under Asynchronous Sampling

This paper addresses the secure state estimation problem for continuous linear time-invariant systems with non-periodic and asynchronous sampled measurements, where the sensors need to transmit not only measurements but also sampling time-stamps to the fusion center. This measurement and communication setup is well-suited for operating large-scale control systems and, at the same time, introduces new vulnerabilities that can be exploited by adversaries through (i) manipulation of measurements, (ii) manipulation of time-stamps, (iii) elimination of measurements, (iv) generation of completely new false measurements, or a combination of these attacks. To mitigate these attacks, we propose a decentralized estimation algorithm in which each sensor maintains its local state estimate asynchronously based on its measurements. The local states are synchronized through time prediction and fused after time-stamp alignment. In the absence of attacks, state estimates are proven to recover the optimal Kalman estimates by solving a weighted least square problem. In the presence of attacks, solving this weighted least square problem with the aid of $\ell_1$ regularization provides secure state estimates with uniformly bounded error under an observability redundancy assumption. The effectiveness of the proposed algorithm is demonstrated using a benchmark example of the IEEE 14-bus system.

==> time_data_attack.tex <==


\begin{tikzpicture}[scale=0.86]
%\begin{axis}
%[	width=2.5in,
%	height=1.5in,
%	at={(0in,0in)},
%	title={False data injection},
%	xlabel={\scriptsize time axis},
%	ylabel={data axis},
%	x label style={at={(axis description cs:0.5,0.0)},anchor=north},
%	y label style={at={(axis description cs:0.1,.5)},anchor=south},
%	xticklabels={},
%	yticklabels={},]
%%	legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
%	
%	 \addplot [color={blue}, line width=1pt, mark=o, mark size=1pt]
%	table[row sep={\\}]
%	{
%		1 1\\
%		1 1
%	} ;
%	
%	
%	
%	\draw[latex-][red] (1, 1)--(1,2) node[right]{  $\gamma=100$};
%	\draw[latex-] (3.3, 0.6)--(4,1.3) node[right]{ $\gamma=7$};
%	\draw[-] (6, 3.65)--(12,3) node[below=-3pt]{\small MSE of Kalman under attack};
%	
%   
%\end{axis}


\draw[-latex][black] (0, 0)--(3.5,0);
\draw[-latex][black] (0, 0)--(0,2.75);
\node [rotate=90] at (-0.25,1.5) {\scriptsize state};
\node at (3.25,-0.25) {\scriptsize time axis};


\draw[-latex][black] (4,0)--(7.5,0);
\draw[-latex][black] (4,0)--(4,2.75);
\node [rotate=90] at (3.75,1.5) {\scriptsize state};
\node at (7.25,-0.25) {\scriptsize time axis};

\draw[-latex][black] (0,-3.75)--(3.5,-3.75);
\draw[-latex][black] (0,-3.75)--(0,-1);
\node [rotate=90] at (-0.25,-2.25) {\scriptsize state};
\node at (3.25,-4) {\scriptsize time axis};

\draw[-latex][black] (4,-3.75)--(7.5,-3.75);
\draw[-latex][black] (4,-3.75)--(4,-1);
\node [rotate=90] at (3.75,-2.25) {\scriptsize state};
\node at (7.25,-4) {\scriptsize time axis};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw (1.25,0.75) circle (2pt);
\filldraw [red] (1.25,2.25) circle (2pt);

\filldraw (0.5,1.5)  circle (2pt);
\filldraw (2,2)  circle (2pt);
\filldraw (2.5,1.25)  circle (2pt);
\filldraw (3,1.5)   circle (2pt);


   \draw[-{Stealth[length=3mm, width=2mm]}][red](1.25,0.75)--(1.25,2.15);
\node at (1.75,3) {a) false-data injection};

\draw[thick] plot [smooth,tension=1.5] coordinates{(0,2.5) (0.5,1.5) (1.25,0.75) (2,2) (2.5,1.25) (3,1.5) (3.25,1.5)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw (5.25,0.75) circle (2pt);
\filldraw [red] (6.75,0.75) circle (2pt);

\filldraw (4.5,1.5)  circle (2pt);
\filldraw (6,2)  circle (2pt);
\filldraw (6.5,1.25)  circle (2pt);
\filldraw (7,1.5)   circle (2pt);

   \draw[-{Stealth[length=3mm, width=2mm]}][red] (5.25,0.75)--(6.7,0.75);
\node at (5.75,3) {b) time-stamp manipulation};
\draw[thick] plot [smooth,tension=1.5] coordinates{(4,2.5) (4.5,1.5) (5.25,0.75) (6,2) (6.5,1.25) (7,1.5)  (7.25,1.5)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw (1.25,-3) circle (2pt);

\filldraw (0.5,-2.25)  circle (2pt);
\filldraw (2,-1.75)  circle (2pt);
\filldraw (2.5,-2.5)  circle (2pt);
\filldraw (3,-2.25)   circle (2pt);

% \draw[-{stealth}][red][arrowhead=6pt] (1.25,0.75)--(1.25,2.15);
\node at (1.75,-0.75) {c) denial-of-service};
\draw [red][line width=1.2pt](1,-3.25)--(1.5,-2.75);
\draw [red][line width=1.2pt](1.5,-3.25)--(1,-2.75);

\draw[thick] plot [smooth,tension=1.5] coordinates{(0,-1.25) (0.5,-2.25) (1.25,-3) (2,-1.75) (2.5,-2.5) (3,-2.25)  (3.25,-2.25)};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw (1.25,-3) circle (2pt);
\filldraw [red] (6.75,-1.75) circle (2pt);

\filldraw (4.5,-2.25)  circle (2pt);
\filldraw (5.25,-3)  circle (2pt);
\filldraw (6,-1.75)  circle (2pt);
\filldraw (6.5,-2.5)  circle (2pt);
\filldraw (7,-2.25)   circle (2pt);

% \draw[-{stealth}][red] (5.25,0.75)--(6.7,0.75);
\node at (5.75,-0.75) {d) false-data generation};

\draw[thick] plot [smooth,tension=1.5] coordinates{(4,-1.25) (4.5,-2.25) (5.25,-3) (6,-1.75) (6.5,-2.5) (7,-2.25)  (7.25,-2.25)};



%%% LENGENDS %%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[thick] (1,-4.5)--(2.25,-4.5);
%\node at (4.25,-4.5) {\small State trajectory};

\filldraw (1.5,-4.5)  circle (2pt); 
\node at (4.,-4.5) {\small authentic measurement};

\filldraw (1.5,-5)  circle (2pt); 
\draw [red][line width=1.2pt](1.25,-4.75)--(1.75,-5.25);
\draw [red][line width=1.2pt](1.75,-4.75)--(1.25,-5.25);
\node at (4.,-5) {\small blocked measurement};

\filldraw [red] (1.5,-5.5)  circle (2pt); 
\node at (4.,-5.5) {\small false measurement};

%%% LEGEND (below figure, horizontal)
% \matrix[
%   matrix of nodes,
%   anchor=north,
%   nodes={anchor=west, inner sep=0pt},
%   column sep=10pt,   % horizontal spacing between legend entries
%   row sep=0pt
% ] at ([yshift=-6mm]current bounding box.south)  % place below drawing
% {
%   \tikz[baseline] \filldraw (0,0) circle (2pt); &
%   {\small original measurement}; &

%   \tikz[baseline]{
%     \filldraw (0,0) circle (2pt);
%     \draw[red,line width=1.2pt] (-.18,.18)--(.18,-.18);
%     \draw[red,line width=1.2pt] (.18,.18)--(-.18,-.18);
%   } &
%   {\small blocked measurement}; &

%   \tikz[baseline] \filldraw[red] (0,0) circle (2pt); &
%   {\small false measurement}; \\
% };

\end{tikzpicture}





